Discrepancies of spanning trees in dense graphs

We address several related problems on combinatorial discrepancy of trees in a setting introduced by Erd\H{o}s, F\"{u}redi, Loebl and S\'{o}s. Given a fixed tree $T$ on $n$ vertices and an edge-colouring of the complete graph $K_n$, for every colour, we find a copy of $T$ in $K_n$ where the number of edges in that colour significantly exceeds its expected count in a uniformly random embedding. This resolves a problem posed by Erd\H{o}s, F\"{u}redi, Loebl and S\'{o}s by generalising their work from two to many colours. Furthermore, if $T$ has maximum degree $\Delta\leq\epsilon n$ for sufficiently small $\epsilon > 0$ and the edge-colouring of $K_n$ is both balanced and ``not too close'' to one particular instance, we show that, for every colour, there is a copy of $T$ in $K_n$ where that colour appears on linearly more edges than any other colour. Several related examples are provided to demonstrate the necessity of the introduced structural restrictions. Our proofs combine saturation arguments for the existence of particular coloured substructures and analysis of conveniently defined local exchanges. Using similar methods, we investigate the existence of copies of a graph $H$ with prescribed number of edges in each colour in $2$-edge-coloured dense host graphs. In particular, for a graph $H$ with bounded maximum degree and balanced $2$-edge-colourings $\mathbf{c}$ of a host graph $G$ with minimum degree at least $(1-\epsilon)n$ for some $\epsilon > 0$, we show that, for any sufficiently large $n$ and sufficiently small $\epsilon$, there exists a copy of $H$ where the number of edges in the two colours differ by at most $2$. Moreover, we completely characterise the pairs $(H,\mathbf{c})$ for which the difference of $2$ cannot be improved, refuting a conjecture by Mohr, Pardey, and Rautenbach.

==> tikz-diagrams/ft.tikz <==
\begin{tikzpicture}[scale=0.75]
    \fill[red!50!white] (0, -0.8) rectangle +(4, 1.6);
    \fill[blue!50!lightgray] (0, 2.2) rectangle +(4, 1.6);
    \fill[blue!50!lightgray] (8, -0.8) rectangle +(4, 1.6);
    \fill[red!50!white] (8, 2.2) rectangle +(4, 1.6);

    \draw (0, -0.8) -- (4, -0.8);
    \draw (0, 0.8) -- (4, 0.8);
    \draw (0, 2.2) -- (4, 2.2);
    \draw (0, 3.8) -- (4, 3.8);
    \draw (8, -0.8) -- (12, -0.8);
    \draw (8, 0.8) -- (12, 0.8);
    \draw (8, 2.2) -- (12, 2.2);
    \draw (8, 3.8) -- (12, 3.8);

    \fill[red!50!white] (0, 0) circle [radius=1cm];
    \draw (0, 0) circle[radius=1cm];
    \fill[red!50!white] (0, 3) circle [radius=1cm];
    \draw (0, 3) circle [radius=1cm];
    
    \fill[blue!50!lightgray] (4, 0) circle [radius=1cm];
    \draw (4, 0) circle[radius=1cm];
    \fill[red!50!white] (4, 3) circle [radius=1cm];
    \draw (4, 3) circle [radius=1cm];
    
    \fill[red!50!white] (8, 0) circle [radius=1cm];
    \draw (8, 0) circle[radius=1cm];
    \fill[blue!50!lightgray] (8, 3) circle [radius=1cm];
    \draw (8, 3) circle [radius=1cm];
    
    \fill[blue!50!lightgray] (12, 0) circle [radius=1cm];
    \draw (12, 0) circle[radius=1cm];
    \fill[blue!50!lightgray] (12, 3) circle [radius=1cm];
    \draw (12, 3) circle [radius=1cm];
\end{tikzpicture}

==> tikz-diagrams/good-swap.tikz <==
\begin{tikzpicture}
    % Define vertices of the box
    \coordinate (v1) at (0,2);
    \coordinate (v2) at (2,2);
    \coordinate (v3) at (0,0);
    \coordinate (v4) at (2,0);
    
    % Draw the box with specified line styles
    \draw [solid] (v1) -- node[above] {} (v2);
    \draw [solid] (v4) -- node[below] {} (v3);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (v1) -- node[left] {} (v3);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (v2) -- node[right] {} (v4);
    
    % Draw circles and connect them to v_1 and v_4
    \node[draw, circle, minimum size=1.6cm] (C1) at (3.5,3.5) {$W_1$};
    \node[draw, circle, minimum size=1.6cm] (C2) at (-1.5,-1.5) {$W_2$};

    % Points of tangency from v_1 and v_4 to C1 and C2 respectively
    \coordinate (v1C1t1) at (3.7,2.75);
    \coordinate (v1C1t2) at (3.1,4.2);
    \coordinate (v4C2t1) at (-1.7,-0.7);
    \coordinate (v4C2t2) at (-1.1,-2.2);
    
    % Connect v_1 to C1 and v_4 to C2
    \draw (v1) -- (v1C1t1);
    \draw (v1) -- (v1C1t2);
    \draw (v4) -- (v4C2t1);
    \draw (v4) -- (v4C2t2);

    % Same technique as above, draw dotted lines to the circles.
    \coordinate (v1C2t1) at (-2.2,-1.05);
    \coordinate (v1C2t2) at (-0.72,-1.7);
    \coordinate (v4C1t1) at (2.7,3.6);
    \coordinate (v4C1t2) at (4.2,3.1);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (v1) -- (v1C2t1);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (v1) -- (v1C2t2);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (v4) -- (v4C1t1);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (v4) -- (v4C1t2);
    
    % Label vertices v_1 and v_4
    \node at (v1) [left=1mm, above=1mm] {$v_1$};
    \node at (v2) [left=3mm, below=1mm] {$v_3$};
    \node at (v3) [right=3mm, above=0mm] {$v_4$};
    \node at (v4) [right=1.2mm, below=0.5mm] {$v_2$};

    % Draw the swap arrow
    \coordinate (v1near) at (0.3,1.7);
    \coordinate (v4near) at (1.7,0.3);
    \draw [>=triangle 45, <->, green] (v1near) -- (v4near);

    %---------------------------------------------------------------%

    % Define vertices of the box
    \coordinate (u1) at (7,2);
    \coordinate (u2) at (9,2);
    \coordinate (u3) at (7,0);
    \coordinate (u4) at (9,0);
    
    % Draw the box with specified line styles
    \draw [solid] (u1) -- node[above] {} (u2);
    \draw [solid] (u4) -- node[below] {} (u3);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (u1) -- node[left] {} (u3);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (u2) -- node[right] {} (u4);
    
    % Draw circles and connect them to u_1 and u_4
    \node[draw, circle, minimum size=1.6cm] (C1) at (10.5,3.5) {$U_2$};
    \node[draw, circle, minimum size=1.6cm] (C2) at (5.5,-1.5) {$U_1$};

    % Points of tangency from u_1 and u_4 to C1 and C2 respectively
    \coordinate (u1C2t1) at (4.8,-1.05);
    \coordinate (u1C2t2) at (6.28,-1.7);
    \coordinate (u4C1t1) at (9.7,3.6);
    \coordinate (u4C1t2) at (11.2,3.1);
    
    % Connect u_1 to C1 and u_4 to C2
    \draw (u1) -- (u1C2t1);
    \draw (u1) -- (u1C2t2);
    \draw (u4) -- (u4C1t1);
    \draw (u4) -- (u4C1t2);

    % Same technique as above, draw dotted lines to the circles.
    \coordinate (u1C1t1) at (10.7,2.75);
    \coordinate (u1C1t2) at (10.1,4.2);
    \coordinate (u4C2t1) at (5.3,-0.7);
    \coordinate (u4C2t2) at (5.9,-2.2);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (u1) -- (u1C1t1);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (u1) -- (u1C1t2);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (u4) -- (u4C2t1);
    \draw [dotted, line width=0.5mm, dash pattern=on 1pt off 3pt] (u4) -- (u4C2t2);
    
    % Label vertices v_1 and v_4
    \node at (u1) [left=1mm, above=1mm] {$u_1$};
    \node at (u2) [left=3mm, below=1mm] {$u_3$};
    \node at (u3) [right=3mm, above=0mm] {$u_4$};
    \node at (u4) [right=1.2mm, below=0.5mm] {$u_2$};

    % Draw the swap arrow
    \coordinate (u1near) at (7.3,1.7);
    \coordinate (u4near) at (8.7,0.3);
    \draw [>=triangle 45, <->, green] (u1near) -- (u4near);

    %---------------------------------------------------------------%

    %Draw some big boxes around the pictures
    \coordinate (A) at (-2.5, -2.5);
    \coordinate (B) at (4.5, -2.5);
    \coordinate (C) at (11.5, -2.5);
    \coordinate (D) at (-2.5, 4.5);
    \coordinate (E) at (4.5, 4.5);
    \coordinate (F) at (11.5, 4.5);

    \draw (A) -- (B) -- (C) -- (F) -- (E) -- (D) -- cycle;
    \draw (B) -- (E);

    \node at (D) [below=4mm, right=2mm] {$F$};
    \node at (E) [below=4mm, right=2mm] {$F'$};
\end{tikzpicture}

==> tikz-diagrams/h-factor-different-colour.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (-1.3,7) node {$(i).$};
    
    \fill[blue!50!lightgray] (0, 3.4) rectangle +(4, 3.2);
    \fill[red!50!white] (0, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (0, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \fill[blue!50!lightgray] (4, 5) ellipse [x radius = 1.5cm, y radius = 1.75cm];
    \draw (4, 5) ellipse [x radius = 1.5cm, y radius = 1.75cm];

    \begin{scope}[ultra thick]
        \draw (0,5.6) ellipse [x radius = 1.2cm, y radius = 1cm];
        \draw (4,5) ellipse [x radius = 1.2cm, y radius = 1cm];
    \end{scope}
    \begin{scope}[thick]
        \draw (3.4,5.9) -- (0,3.6);
        \draw (4,4) -- (0,3.6);
        \draw (3.4,5.9) -- (0,4.2);
        \draw (4,4) -- (0,4.2);
    \end{scope}
    \draw (0,5.6) node {$H'$};
    \draw (4,5) node {$H'\setminus\{v_1,v_3\}$};
    \draw (-0.3,3.6) node {$v_1$};
    \draw (-0.3,4.2) node {$v_3$};

%----------------------------------------------------------%
    
    \draw (6.7,7) node {$(ii).$};
    
    \fill[blue!50!lightgray] (8, 3.4) rectangle +(4, 3.2);
    \fill[red!50!white] (8, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (8, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \fill[blue!50!lightgray] (12, 5) ellipse [x radius = 1.5cm, y radius = 1.75cm];
    \draw (12, 5) ellipse [x radius = 1.5cm, y radius = 1.75cm];

    \begin{scope}[ultra thick]
        \draw (8,5.6) ellipse [x radius = 1.2cm, y radius = 1cm];
        \draw (12,5) ellipse [x radius = 1.2cm, y radius = 1cm];
    \end{scope}
    \begin{scope}[thick]
        \draw (11.4,5.9) -- (8,3.6);
        \draw (12,4) -- (8,3.6);
        \draw (11.4,5.9) -- (8,4.2);
        \draw (12,4) -- (8,4.2);

        \draw (8,3.6) -- (8,4.2);
    \end{scope}
    \draw (8,5.6) node {$H'$};
    \draw (12,5) node {$H'\setminus\{v_1,v_2\}$};
    \draw (7.7,3.6) node {$v_1$};
    \draw (7.7,4.2) node {$v_2$};
    
%----------------------------------------------------------%

    \draw (2.7,2) node {$(iii).$};
    
    \fill[blue!50!lightgray] (4, -1.6) rectangle +(4, 3.2);
    \fill[red!50!white] (4, 0) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (4, 0) ellipse [x radius = 1.5cm, y radius = 2cm];
    \fill[blue!50!lightgray] (8, 0) ellipse [x radius = 1.5cm, y radius = 1.75cm];
    \draw (8, 0) ellipse [x radius = 1.5cm, y radius = 1.75cm];

    \begin{scope}[ultra thick]
        \draw (4,0.7) ellipse [x radius = 1.2cm, y radius = 1cm];
        \draw (8,-0.4) ellipse [x radius = 1.35cm, y radius = 1cm];
    \end{scope}
    \begin{scope}[thick]
        \draw (4, 1.7) -- (8, 1.1);
        \draw (4.5, -0.2) -- (8, 1.1);
        
        \draw (4, -0.7) -- (8, -1.4);
        \draw (4, -1.2) -- (8, -1.4);
        \draw (4, -1.7) -- (8, -1.4);
        
        \draw (4, -0.7) -- (7.4, 0.5);
        \draw (4, -1.2) -- (7.4, 0.5);
        \draw (4, -1.7) -- (7.4, 0.5);
    \end{scope}
    \draw (4,0.7) node {$H'\setminus\{v_1\}$};
    \draw (8,-0.4) node {$H'\setminus\{v_1,v_3,v_4\}$};
    \draw (8.3,1.1) node {$v_1$};
    \draw (3.7,-0.7) node {$v_1$};
    \draw (3.7,-1.2) node {$v_3$};
    \draw (3.7,-1.7) node {$v_4$};
\end{tikzpicture}

==> tikz-diagrams/h-factor-same-colour.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (-1.3,7) node {$(i).$};
    
    \fill[blue!50!lightgray] (0, 3.25) rectangle +(4, 3.5);
    \fill[red!50!white] (0, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (0, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \fill[red!50!white] (4, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (4, 5) ellipse [x radius = 1.5cm, y radius = 2cm];

    \begin{scope}[ultra thick]
        \draw (0,5.6) ellipse [x radius = 1.2cm, y radius = 1cm];
        \draw (4,4.4) ellipse [x radius = 1.2cm, y radius = 1cm];
    \end{scope}
    \begin{scope}[thick]
        \draw (0.2,6.6) -- (4,6.4);
        \draw (0.2,4.6) -- (4,6.4);
        \draw (0.2,6.6) -- (4,5.8);
        \draw (0.2,4.6) -- (4,5.8);

        \draw (3.8,5.4) -- (0,3.6);
        \draw (3.8,3.4) -- (0,3.6);
        \draw (3.8,5.4) -- (0,4.2);
        \draw (3.8,3.4) -- (0,4.2);
    \end{scope}
    \draw (0,5.6) node {$H'\setminus\{v_1,v_2'\}$};
    \draw (4,4.4) node {$H'\setminus\{v_1,v_2'\}$};
    \draw (4.3,6.4) node {$v_1$};
    \draw (4.3,5.8) node {$v_2'$};
    \draw (-0.3,3.6) node {$v_1$};
    \draw (-0.3,4.2) node {$v_2'$};

%----------------------------------------------------------%
    
    \draw (6.7,7) node {$(ii).$};
    
    \fill[blue!50!lightgray] (8, 3.25) rectangle +(4, 3.5);
    \fill[red!50!white] (8, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (8, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \fill[red!50!white] (12, 5) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (12, 5) ellipse [x radius = 1.5cm, y radius = 2cm];

    \begin{scope}[ultra thick]
        \draw (8,5.6) ellipse [x radius = 1.2cm, y radius = 1cm];
        \draw (12,4.4) ellipse [x radius = 1.2cm, y radius = 1cm];
    \end{scope}
    \begin{scope}[thick]
        \draw (8.2,6.6) -- (12,6.4);
        \draw (8.2,4.6) -- (12,6.4);
        \draw (8.2,6.6) -- (12,5.8);
        \draw (8.2,4.6) -- (12,5.8);

        \draw (11.8,5.4) -- (8,3.6);
        \draw (11.8,3.4) -- (8,3.6);
        \draw (11.8,5.4) -- (8,4.2);
        \draw (11.8,3.4) -- (8,4.2);

        \draw (12,6.4) -- (12,5.8);
    \end{scope}
    \draw (8,5.6) node {$H'\setminus\{v_1,v_2\}$};
    \draw (12,4.4) node {$H'\setminus\{v_1,v_2'\}$};
    \draw (12.3,6.4) node {$v_1$};
    \draw (12.3,5.8) node {$v_2$};
    \draw (7.7,3.6) node {$v_1$};
    \draw (7.7,4.2) node {$v_2'$};
    
%----------------------------------------------------------%

    \draw (2.7,2) node {$(iii).$};
    
    \fill[blue!50!lightgray] (4, -1.75) rectangle +(4, 3.5);
    \fill[red!50!white] (4, 0) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (4, 0) ellipse [x radius = 1.5cm, y radius = 2cm];
    \fill[red!50!white] (8, 0) ellipse [x radius = 1.5cm, y radius = 2cm];
    \draw (8, 0) ellipse [x radius = 1.5cm, y radius = 2cm];

    \begin{scope}[ultra thick]
        \draw (4,0.8) circle [radius=0.9cm];
        \draw (8,0.95) circle [radius=0.7cm];
        \draw (4,-0.95) circle [radius=0.7cm];
        \draw (8,-0.8) circle [radius=0.9cm];
    \end{scope}
    \begin{scope}[thick]
        \draw (4, 1.7) -- (8, 1.65);
        \draw (4, -0.1) -- (8, 0.25);
        \draw (4, -1.65) -- (8, -1.7);
        \draw (4, -0.25) -- (8, 0.1);
    \end{scope}
    \draw (4,0.8) node {$A$};
    \draw (8,0.95) node {$B$};
    \draw (4,-0.95) node {$B$};
    \draw (8,-0.8) node {$A$};
\end{tikzpicture}

==> tikz-diagrams/marked-cycles.tikz <==
\begin{tikzpicture}
    % Common settings for nodes to reuse
    \tikzset{vertex/.style={circle, fill, inner sep=1.5pt}}
    
    % First diagram
    \begin{scope}[xshift=0cm]
        % Vertices
        \node[vertex, label=left:$x$] (x1) at (0, 0) {};
        \node[vertex, label=left:$y$] (y1) at (0, 2) {};
        \node[vertex, label=right:$u$] (u1) at (2, 2) {};
        \node[vertex, label=right:$v$] (v1) at (2, 0) {};
        
        % Edges
        \draw[blue] (x1) -- (y1) -- (u1) -- (v1);
        \draw[dashed, black] (v1) -- (x1);
        
        % Label
        \node at (1, -0.75) {(i)};
    \end{scope}
    
    % Second diagram
    \begin{scope}[xshift=5cm]
        % Vertices
        \node[vertex, label=left:$x$] (x2) at (0, 0) {};
        \node[vertex, label=left:$y$] (y2) at (0, 2) {};
        \node[vertex, label=right:$u$] (u2) at (2, 2) {};
        \node[vertex, label=right:$v$] (v2) at (2, 0) {};
        
        % Edges
        \draw[blue] (x2) -- (y2);
        \draw[blue] (u2) -- (v2);
        \draw[dashed, black] (v2) -- (x2);
        \draw[dashed, black] (y2) -- (u2);
        
        % Label
        \node at (1, -0.75) {(ii)};
    \end{scope}
    
    % Third diagram
    \begin{scope}[xshift=10cm]
        % Vertices
        \node[vertex, label=left:$x$] (x3) at (0, 0) {};
        \node[vertex, label=left:$y$] (y3) at (0, 2) {};
        \node[vertex, label=right:$u$] (u3) at (2, 2) {};
        \node[vertex, label=right:$v$] (v3) at (2, 0) {};
        
        % Edges
        \draw[blue] (x3) -- (y3);
        \draw[dashed, black] (y3) -- (u3);
        \draw[dashed, black] (v3) -- (x3);
        \draw[dashed] (u3) --  (v3);
        
        % Label
        \node at (1, -0.75) {(iii)};
    \end{scope}
\end{tikzpicture}

==> tikz-diagrams/switchable-edges.tikz <==
\begin{tikzpicture}
    % Common settings for nodes to reuse
    \tikzset{vertex/.style={circle, fill, inner sep=1.5pt}}
    
    % First diagram
    \begin{scope}[xshift=0cm]
        % Vertices
        \node[vertex, label=left:$w$] (u1) at (0, 0) {};
        \node[vertex, label=right:$z$] (v1) at (2, 0) {};
        \node[vertex, label=left:$u$] (w1) at (0, 2) {};
        \node[vertex, label=right:$v$] (z1) at (2, 2) {};
        
        % Edges
        \draw (u1) -- (w1);
        \draw (v1) -- (z1);

        % Circles
        \draw[thick] (u1) circle (0.15);
        \draw[thick] (v1) circle (0.15);
        
        % Label
        \node at (1, -0.75) {I};
    \end{scope}
    
    % Second diagram
    \begin{scope}[xshift=5cm]
        % Vertices
        \node[vertex, label=left:$w$] (u2) at (0, 0) {};
        \node[vertex, label=right:$z$] (v2) at (2, 0) {};
        \node[vertex, label=left:$u$] (w2) at (0, 2) {};
        \node[vertex, label=right:$v$] (z2) at (2, 2) {};
        \node[vertex] (y2) at (1,3) {};
        
        % Edges
        \draw (u2) -- (w2);
        \draw (v2) -- (z2);
        \draw (w2) -- (y2) -- (z2);

        % Circles
        \draw[thick] (w2) circle (0.15);
        \draw[thick] (z2) circle (0.15);
        
        % Label
        \node at (1, -0.75) {II};
    \end{scope}
    
    % Third diagram
    \begin{scope}[xshift=10cm]
        % Vertices
        \node[vertex, label=left:$w$] (u3) at (0, 0) {};
        \node[vertex, label=right:$z$] (v3) at (2, 0) {};
        \node[vertex, label=left:$u$] (w3) at (0, 2) {};
        \node[vertex, label=right:$v$] (z3) at (2, 2) {};
        
        % Edges
        \draw (u3) -- (w3);
        \draw (v3) -- (z3);
        \draw (w3) -- (z3);

        % Circles
        \draw[thick] (w3) circle (0.15);
        \draw[thick] (z3) circle (0.15);
        
        % Label
        \node at (1, -0.75) {III};
    \end{scope}
\end{tikzpicture}
